GiVA: Gradient-Informed Bases for Vector-Based Adaptation

As model sizes continue to grow, parameter-efficient fine-tuning has emerged as a powerful alternative to full fine-tuning. While LoRA is widely adopted among these methods, recent research has explored vector-based adaptation methods due to their extreme parameter efficiency. However, these methods typically require substantially higher ranks than LoRA to match its performance, leading to increased training costs. This work introduces GiVA, a gradient-based initialization strategy for vector-based adaptation. It achieves training times comparable to LoRA and maintains the extreme parameter efficiency of vector-based adaptation. We evaluate GiVA across diverse benchmarks, including natural language understanding, natural language generation, and image classification. Experiments show that our approach consistently outperforms or achieves performance competitive with existing vector-based adaptation methods and LoRA while reducing rank requirements by a factor of eight ($8\times$).

==> img/vector_formulation.tex <==
\begin{tikzpicture}[font={\fontfamily{phv}\selectfont\footnotesize}, text=darkgray!80, draw=darkgray!80]
    \node [draw, fill=Cerulean!60, minimum height=2.8cm, minimum width=2.8cm, inner sep=0, outer sep=0] (PRETRAINED) {\begin{tabular}{c}
            \\
            \textcolor{white}{$W_\textrm{\tiny residual} \in \mathbb{R}^{m \times d}$} \\
            \\
            \textcolor{white}{\SnowflakeChevron}
        \end{tabular}
    };

    \node [draw, fill=Cerulean!60, trapezium, trapezium stretches=true, trapezium angle=60, minimum width=2.8cm, minimum height=1cm, anchor=south west, inner sep=0, outer sep=0] (A) at ($(PRETRAINED.south east) + (1.2cm, 0cm)$) {\textcolor{white}{$A$ \raisebox{-0.2\height}\SnowflakeChevron}};

    \node [draw, fill=BurntOrange!60, minimum width=1.8cm, minimum height=0.25cm, label=right:$\svector$, anchor=south, inner sep=0, outer sep=0] (S) at ($(A.north) + (0cm, 0.1cm)$) {};

    \node [draw, fill=Cerulean!60, trapezium, trapezium stretches=true, trapezium angle=120, minimum width=2.8cm, minimum height=1cm, anchor=south, inner sep=0, outer sep=0] (B) at ($(S.north) + (0cm, 0.1cm)$) {\textcolor{white}{$B$ \raisebox{-0.2\height}\SnowflakeChevron}};

    \node [draw, fill=BurntOrange!60, minimum width=2.8cm, minimum height=0.25cm, label=right:$\ovector$, anchor=south, inner sep=0, outer sep=0] (O) at ($(B.north) + (0cm, 0.1cm)$) {};

    \node [draw, fill=Goldenrod!60, minimum width=1.74cm, minimum height=0.2cm, label=left:$x \in \mathbb{R}^{d}$] (X) at ($(PRETRAINED.south)!0.5!(A.south) + (0cm, -0.75cm)$) {};

    \node [draw, fill=Goldenrod!60, minimum width=1.74cm, minimum height=0.2cm, label=left:$h \in \mathbb{R}^{m}$] (H) at ($(PRETRAINED.north)!0.5!(O.north) + (0, 0.75cm)$) {};

    \node [below=of H, below=0.1cm] {\bf $+$};

    \draw [-{Triangle[width=8pt, length=5pt, line width=0.5pt]}, line width=5pt] ($(X.north west) + (0, 0.05cm)$) -- ($(PRETRAINED.south) - (0, 0.05cm)$);

    \draw [-{Triangle[width=8pt, length=5pt, line width=0.5pt]}, line width=5pt] ($(X.north east) + (0, 0.05cm)$) -- ($(A.south) - (0, 0.05cm)$);

    \draw [-{Triangle[width=8pt, length=5pt, line width=0.5pt]}, line width=5pt] ($(PRETRAINED.north) + (0, 0.1cm)$) -- ($(H.south west) - (0, 0.05cm)$);

    \draw [-{Triangle[width=8pt, length=5pt, line width=0.5pt]}, line width=5pt] ($(O.north) + (0, 0.1cm)$) -- ($(H.south east) - (0, 0.05cm)$);

    \node [draw, fill=Cerulean!60, minimum height=0.2cm, minimum width=0.2cm, , label={[font=\fontfamily{phv}\selectfont\scriptsize]right:Frozen}] (LABEL_FROZEN) at ($(A.south east) + (0cm, -0.5cm)$) {};

    \node [draw, fill=BurntOrange!60, minimum height=0.2cm, minimum width=0.2cm, , label={[font=\fontfamily{phv}\selectfont\scriptsize]right:Trainable}, below=of LABEL_FROZEN, below=0.1cm] {};

    \node [right=of S, right=1.5cm, yshift=1.25cm] (VERA) {
        \begin{tabular}{l}
        \textcolor{darkgray!90}{\textbf{VeRA}} \\
        $A, B \sim \operatorname{Kaiming}$, \\
        $\svector \leftarrow \mathbf{1}$, \\
        $\ovector \leftarrow \mathbf{0}$, \\
        $W_\textrm{residual} \leftarrow W_\pt$ \\
        \end{tabular}
    };

    \node [right=of VERA, right=0.0cm] (OSORA) {
        \begin{tabular}{l}
        \textcolor{darkgray!90}{\textbf{OSoRA}} \\
        $U, \Sigma, V \leftarrow \operatorname{SVD}(W_\pt)$ \\
        $B \leftarrow U_r, A \leftarrow V_r^T$ \\
        $\svector \leftarrow \Sigma_r, \ovector \leftarrow \mathbf{1}$ \\
        $W_\textrm{residual} \leftarrow W_\pt - U_r \Sigma_r V_r^T$
        \end{tabular}
    };

    \node [below=of VERA.south west, anchor=north west, yshift=0.75cm] (VEGA) {
        \begin{tabular}{l}
        \textcolor{darkgray!90}{\textbf{\vega{}} (ours)} \\
        $U, \Sigma, V \leftarrow \operatorname{SVD}\left( \nabla_W \mathcal{L}\left(W_\pt\right) \right)$ \\
        $A \leftarrow V_r^T, B^T B = \mathbb{I}^{r \times r}$ \\
        $\svector \leftarrow \mathbf{1}, \ovector \leftarrow \mathbf{0}$ \\
        $W_\textrm{residual} \leftarrow W_\pt$ \\
        \end{tabular}
    };
    
\end{tikzpicture}
